Decomposing Jacobians via Galois covers

Let $\phi:\,X\rightarrow Y$ be a (possibly ramified) cover between two algebraic curves of positive genus. We develop tools that may identify the Prym variety of $\phi$, up to isogeny, as the Jacobian of a quotient curve $C$ in the Galois closure of the composition of $\phi$ with a well-chosen map $Y\rightarrow \mathbb{P}^1$. This method allows us to recover all previously obtained descriptions of a Prym variety in terms of a Jacobian that are known to us, besides yielding new applications. We also find algebraic equations for some of these new cases, including one where $X$ has genus $3$, $Y$ has genus $1$ and $\phi$ is a degree $3$ map totally ramified over $2$ points.

==> pictures.tex <==
\PICTURE ram10
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [line width=2pt] (0,.7) -- (0,2);
\draw [line width=2pt] (0,0) -- (0,.7);

\end{tikzpicture}


\ENDPICTURE

\PICTURE ram22thin
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,.7) -- (-0.3,2);
\draw [-] (0,.7) -- (0.3,2);
\draw [-] (0,0)-- (0,.7);

\end{tikzpicture}
\ENDPICTURE


\PICTURE ram22thick
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,.7) -- (-0.3,2);
\draw [-] (0,.7) -- (0.3,2);
\draw [line width=2pt] (0,0)-- (0,.7);
\draw (0.6,0.3) node {$2$};

\end{tikzpicture}
\ENDPICTURE


\PICTURE ram22
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,.7) -- (-0.3,2);
\draw [-] (0,.7) -- (0.3,2);
\draw [line width=2pt] (0,0)-- (0,.7);

\end{tikzpicture}
\ENDPICTURE


\PICTURE ram23
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,.7) -- (-0.4,2);
\draw [-] (0,.7) -- (0,2);
\draw [-] (0,.7) -- (0.4,2);
\draw [line width=2pt] (0,0)-- (0,.7);

\end{tikzpicture}
\ENDPICTURE


\PICTURE ram24
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,.7) -- (-0.6,2);
\draw [-] (0,.7) -- (-0.2,2);
\draw [-] (0,.7) -- (0.2,2);
\draw [-] (0,.7) -- (.6,2);
\draw [line width=2pt] (0,0)-- (0,.7);

\end{tikzpicture}
\ENDPICTURE


\PICTURE ram25
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,.7) -- (-0.6,2);
\draw [-] (0,.7) -- (-0.3,2);
\draw [-] (0,.7) -- (0,2);
\draw [-] (0,.7) -- (0.3,2);
\draw [-] (0,.7) -- (.6,2);
\draw [line width=2pt] (0,0)-- (0,.7);

\end{tikzpicture}
\ENDPICTURE


\PICTURE ramd
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [line width=2pt] (-0.3,0.7)-- (-0.3,2);
\draw [line width=2pt] (0.3,0.7)-- (0.3,2);

\end{tikzpicture}
\ENDPICTURE


\PICTURE ramp2
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [-] (-0.3,0.7)-- (-0.3,2);
\draw [-] (-0.3,0.7)-- (-0.2,2);
\draw [-] (-0.3,0.7)-- (-0.1,2);
\draw [line width=2pt] (-0.3,0.7)-- (-0.5,2);
\draw [line width=2pt] (0.3,0.7)-- (0.5,2);
\draw [-] (0.3,0.7)-- (0.1,2);
\draw [-] (0.3,0.7)-- (0.2,2);
\draw [-] (0.3,0.7)-- (0.3,2);
\draw (-0.8,1.5) node {$2$};
\draw (0.8,1.5) node {$2$};
\end{tikzpicture}
\ENDPICTURE


\PICTURE ramp2d
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [line width=2pt] (-0.3,0.7)-- (-0.3,2);
\draw [line width=2pt] (0.3,0.7)-- (0.5,2);
\draw [-] (0.3,0.7)-- (0.0,2);
\draw [-] (0.3,0.7)-- (0.2,2);
\draw (-0.8,1.5) node {$4$};
\draw (0.8,1.5) node {$2$};
\end{tikzpicture}
\ENDPICTURE


\PICTURE ramp3
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [-] (-0.3,0.7)-- (-0.2,2);
\draw [line width=2pt] (-0.3,0.7)-- (-0.4,2);
\draw [line width=2pt] (0.3,0.7)-- (0.4,2);
\draw [-] (0.3,0.7)-- (0.2,2);
\draw (-0.6,1.5) node {$3$};
\draw (0.6,1.5) node {$3$};
\end{tikzpicture}
\ENDPICTURE


\PICTURE ramp4
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [-] (-0.3,0.7)-- (-0.2,2);
\draw [line width=2pt] (-0.3,0.7)-- (-0.4,2);
\draw [line width=2pt] (0.3,0.7)-- (0.4,2);
\draw [-] (0.3,0.7)-- (0.2,2);
\draw (-0.6,1.5) node {$4$};
\draw (0.6,1.5) node {$4$};
\end{tikzpicture}
\ENDPICTURE


\PICTURE rambruin
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [line width=2pt] (0,0) -- (0.3,0.7);
\draw (0.6,0.4) node {$2$};
\draw [-] (-0.3,0.7)-- (-0.2,2);
\draw [-] (-0.3,0.7)-- (-0.4,2);
\draw [-] (0.3,0.7)-- (0.4,2);
\draw [-] (0.3,0.7)-- (0.2,2);
\end{tikzpicture}
\ENDPICTURE


\PICTURE ram211
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [line width=2pt] (-0.3,0.7) -- (-0.3,2);
%\draw (-0.5,1.3) node {$2$};
\draw [-] (0.3,0.7) -- (0.2,2);
\draw [-] (0.3,0.7) -- (0.4,2);
\end{tikzpicture}
\ENDPICTURE


\PICTURE ram311
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [-] (-0.3,0.7)-- (-0.1,2);
\draw [-] (-0.3,0.7)-- (-0.2,2);
\draw [line width=2pt] (-0.3,0.7)-- (-0.4,2);
\draw [line width=2pt] (0.3,0.7)-- (0.4,2);
\draw [-] (0.3,0.7)-- (0.2,2);
\draw [-] (0.3,0.7)-- (0.1,2);
\draw (-0.6,1.5) node {$3$};
\draw (0.6,1.5) node {$3$};
\end{tikzpicture}
\ENDPICTURE


\PICTURE ram511111
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,xscale=0.7,yscale=0.7]

\draw [-] (0,0) -- (-0.3,0.7);
\draw [-] (0,0) -- (0.3,0.7);
\draw [line width=2pt] (-0.3,0.7) -- (-0.3,2);
%\draw (-0.5,1.3) node {$2$};
\draw [-] (0.3,0.7) -- (0.2,2);
\draw [-] (0.3,0.7) -- (0.3,2);
\draw [-] (0.3,0.7) -- (0.4,2);
\draw [-] (0.3,0.7) -- (0.5,2);
\draw [-] (0.3,0.7) -- (0.6,2);
\end{tikzpicture}
\ENDPICTURE



